Elasticity of thin rods with spontaneous curvature and torsion - beyond geometrical lines

We study three-dimensional deformations of thin inextensible elastic rods with non-vanishing spontaneous curvature and torsion. In addition to the usual description in terms of curvature and torsion which considers only the configuration of the centerline of the rod, we allow deformations that involve the rotation of the rod's cross-section around its centerline. We derive new expressions for the mechanical energy and for the force and moment balance conditions for the equilibrium of a rod under the action of arbitrary external loads. Several illustrative examples are studied and the connection between our results and recent experiments on stretching of supercoiled DNA molecules is discussed.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){2.0}
\put(70,-7){$\eta$}
\put(-10,0){0.0}
\put(-10,97){10.0}
\put(-10,70){$P_{0}$}
\put(102,43){1}
\put(90,102){2}
\put(71,102){3}

\put(   0.40,    0.02){\circle*{0.7}} 
\put(   0.80,    0.04){\circle*{0.7}} 
\put(   1.20,    0.06){\circle*{0.7}} 
\put(   1.60,    0.09){\circle*{0.7}} 
\put(   2.00,    0.11){\circle*{0.7}} 
\put(   2.40,    0.13){\circle*{0.7}} 
\put(   2.80,    0.16){\circle*{0.7}} 
\put(   3.20,    0.18){\circle*{0.7}} 
\put(   3.60,    0.20){\circle*{0.7}} 
\put(   4.00,    0.23){\circle*{0.7}} 
\put(   4.40,    0.25){\circle*{0.7}} 
\put(   4.80,    0.28){\circle*{0.7}} 
\put(   5.20,    0.30){\circle*{0.7}} 
\put(   5.60,    0.33){\circle*{0.7}} 
\put(   6.00,    0.36){\circle*{0.7}} 
\put(   6.40,    0.39){\circle*{0.7}} 
\put(   6.80,    0.41){\circle*{0.7}} 
\put(   7.20,    0.44){\circle*{0.7}} 
\put(   7.60,    0.47){\circle*{0.7}} 
\put(   8.00,    0.50){\circle*{0.7}} 
\put(   8.40,    0.53){\circle*{0.7}} 
\put(   8.80,    0.56){\circle*{0.7}} 
\put(   9.20,    0.59){\circle*{0.7}} 
\put(   9.60,    0.62){\circle*{0.7}} 
\put(  10.00,    0.65){\circle*{0.7}} 
\put(  10.40,    0.68){\circle*{0.7}} 
\put(  10.80,    0.71){\circle*{0.7}} 
\put(  11.20,    0.75){\circle*{0.7}} 
\put(  11.60,    0.78){\circle*{0.7}} 
\put(  12.00,    0.81){\circle*{0.7}} 
\put(  12.40,    0.85){\circle*{0.7}} 
\put(  12.81,    0.88){\circle*{0.7}} 
\put(  13.21,    0.92){\circle*{0.7}} 
\put(  13.62,    0.96){\circle*{0.7}} 
\put(  14.02,    0.99){\circle*{0.7}} 
\put(  14.42,    1.03){\circle*{0.7}} 
\put(  14.82,    1.07){\circle*{0.7}} 
\put(  15.23,    1.10){\circle*{0.7}} 
\put(  15.64,    1.14){\circle*{0.7}} 
\put(  16.04,    1.18){\circle*{0.7}} 
\put(  16.44,    1.22){\circle*{0.7}} 
\put(  16.85,    1.26){\circle*{0.7}} 
\put(  17.25,    1.30){\circle*{0.7}} 
\put(  17.66,    1.35){\circle*{0.7}} 
\put(  18.07,    1.39){\circle*{0.7}} 
\put(  18.47,    1.43){\circle*{0.7}} 
\put(  18.88,    1.48){\circle*{0.7}} 
\put(  19.29,    1.52){\circle*{0.7}} 
\put(  19.69,    1.56){\circle*{0.7}} 
\put(  20.10,    1.61){\circle*{0.7}} 
\put(  20.51,    1.66){\circle*{0.7}} 
\put(  20.91,    1.70){\circle*{0.7}} 
\put(  21.32,    1.75){\circle*{0.7}} 
\put(  21.73,    1.80){\circle*{0.7}} 
\put(  22.13,    1.85){\circle*{0.7}} 
\put(  22.54,    1.90){\circle*{0.7}} 
\put(  22.95,    1.95){\circle*{0.7}} 
\put(  23.35,    2.00){\circle*{0.7}} 
\put(  23.76,    2.05){\circle*{0.7}} 
\put(  24.17,    2.10){\circle*{0.7}} 
\put(  24.57,    2.15){\circle*{0.7}} 
\put(  24.98,    2.20){\circle*{0.7}} 
\put(  25.39,    2.26){\circle*{0.7}} 
\put(  25.79,    2.31){\circle*{0.7}} 
\put(  26.20,    2.37){\circle*{0.7}} 
\put(  26.61,    2.43){\circle*{0.7}} 
\put(  27.01,    2.48){\circle*{0.7}} 
\put(  27.42,    2.54){\circle*{0.7}} 
\put(  27.83,    2.60){\circle*{0.7}} 
\put(  28.23,    2.66){\circle*{0.7}} 
\put(  28.64,    2.72){\circle*{0.7}} 
\put(  29.05,    2.78){\circle*{0.7}} 
\put(  29.45,    2.84){\circle*{0.7}} 
\put(  29.86,    2.90){\circle*{0.7}} 
\put(  30.27,    2.96){\circle*{0.7}} 
\put(  30.67,    3.03){\circle*{0.7}} 
\put(  31.08,    3.09){\circle*{0.7}} 
\put(  31.49,    3.16){\circle*{0.7}} 
\put(  31.89,    3.22){\circle*{0.7}} 
\put(  32.29,    3.29){\circle*{0.7}} 
\put(  32.70,    3.35){\circle*{0.7}} 
\put(  33.11,    3.42){\circle*{0.7}} 
\put(  33.51,    3.49){\circle*{0.7}} 
\put(  33.92,    3.56){\circle*{0.7}} 
\put(  34.33,    3.63){\circle*{0.7}} 
\put(  34.73,    3.70){\circle*{0.7}} 
\put(  35.14,    3.78){\circle*{0.7}} 
\put(  35.55,    3.85){\circle*{0.7}} 
\put(  35.95,    3.92){\circle*{0.7}} 
\put(  36.36,    4.00){\circle*{0.7}} 
\put(  36.77,    4.08){\circle*{0.7}} 
\put(  37.17,    4.15){\circle*{0.7}} 
\put(  37.58,    4.23){\circle*{0.7}} 
\put(  37.99,    4.31){\circle*{0.7}} 
\put(  38.39,    4.39){\circle*{0.7}} 
\put(  38.80,    4.47){\circle*{0.7}} 
\put(  39.21,    4.55){\circle*{0.7}} 
\put(  39.61,    4.64){\circle*{0.7}} 
\put(  40.02,    4.72){\circle*{0.7}} 
\put(  40.43,    4.81){\circle*{0.7}} 
\put(  40.83,    4.89){\circle*{0.7}} 
\put(  41.24,    4.98){\circle*{0.7}} 
\put(  41.65,    5.07){\circle*{0.7}} 
\put(  42.05,    5.15){\circle*{0.7}} 
\put(  42.46,    5.24){\circle*{0.7}} 
\put(  42.87,    5.34){\circle*{0.7}} 
\put(  43.27,    5.43){\circle*{0.7}} 
\put(  43.68,    5.52){\circle*{0.7}} 
\put(  44.09,    5.61){\circle*{0.7}} 
\put(  44.49,    5.71){\circle*{0.7}} 
\put(  44.90,    5.81){\circle*{0.7}} 
\put(  45.31,    5.90){\circle*{0.7}} 
\put(  45.71,    6.00){\circle*{0.7}} 
\put(  46.12,    6.10){\circle*{0.7}} 
\put(  46.53,    6.20){\circle*{0.7}} 
\put(  46.93,    6.30){\circle*{0.7}} 
\put(  47.34,    6.41){\circle*{0.7}} 
\put(  47.75,    6.51){\circle*{0.7}} 
\put(  48.15,    6.62){\circle*{0.7}} 
\put(  48.56,    6.73){\circle*{0.7}} 
\put(  48.97,    6.83){\circle*{0.7}} 
\put(  49.37,    6.94){\circle*{0.7}} 
\put(  49.78,    7.05){\circle*{0.7}} 
\put(  50.19,    7.17){\circle*{0.7}} 
\put(  50.59,    7.28){\circle*{0.7}} 
\put(  51.00,    7.39){\circle*{0.7}} 
\put(  51.41,    7.51){\circle*{0.7}} 
\put(  51.81,    7.63){\circle*{0.7}} 
\put(  52.22,    7.75){\circle*{0.7}} 
\put(  52.63,    7.87){\circle*{0.7}} 
\put(  53.03,    7.99){\circle*{0.7}} 
\put(  53.44,    8.11){\circle*{0.7}} 
\put(  53.85,    8.24){\circle*{0.7}} 
\put(  54.25,    8.36){\circle*{0.7}} 
\put(  54.66,    8.49){\circle*{0.7}} 
\put(  55.07,    8.62){\circle*{0.7}} 
\put(  55.47,    8.75){\circle*{0.7}} 
\put(  55.88,    8.88){\circle*{0.7}} 
\put(  56.29,    9.02){\circle*{0.7}} 
\put(  56.69,    9.15){\circle*{0.7}} 
\put(  57.10,    9.29){\circle*{0.7}} 
\put(  57.51,    9.43){\circle*{0.7}} 
\put(  57.91,    9.56){\circle*{0.7}} 
\put(  58.32,    9.71){\circle*{0.7}} 
\put(  58.73,    9.85){\circle*{0.7}} 
\put(  59.13,    9.99){\circle*{0.7}} 
\put(  59.54,   10.14){\circle*{0.7}} 
\put(  59.95,   10.29){\circle*{0.7}} 
\put(  60.35,   10.44){\circle*{0.7}} 
\put(  60.76,   10.59){\circle*{0.7}} 
\put(  61.17,   10.75){\circle*{0.7}} 
\put(  61.57,   10.90){\circle*{0.7}} 
\put(  61.98,   11.06){\circle*{0.7}} 
\put(  62.39,   11.22){\circle*{0.7}} 
\put(  62.79,   11.38){\circle*{0.7}} 
\put(  63.20,   11.54){\circle*{0.7}} 
\put(  63.61,   11.71){\circle*{0.7}} 
\put(  64.02,   11.88){\circle*{0.7}} 
\put(  64.42,   12.05){\circle*{0.7}} 
\put(  64.83,   12.22){\circle*{0.7}} 
\put(  65.24,   12.39){\circle*{0.7}} 
\put(  65.64,   12.57){\circle*{0.7}} 
\put(  66.05,   12.75){\circle*{0.7}} 
\put(  66.46,   12.93){\circle*{0.7}} 
\put(  66.86,   13.11){\circle*{0.7}} 
\put(  67.27,   13.29){\circle*{0.7}} 
\put(  67.68,   13.48){\circle*{0.7}} 
\put(  68.08,   13.67){\circle*{0.7}} 
\put(  68.49,   13.86){\circle*{0.7}} 
\put(  68.90,   14.06){\circle*{0.7}} 
\put(  69.30,   14.25){\circle*{0.7}} 
\put(  69.71,   14.45){\circle*{0.7}} 
\put(  70.12,   14.65){\circle*{0.7}} 
\put(  70.52,   14.86){\circle*{0.7}} 
\put(  70.93,   15.06){\circle*{0.7}} 
\put(  71.34,   15.27){\circle*{0.7}} 
\put(  71.74,   15.48){\circle*{0.7}} 
\put(  72.15,   15.70){\circle*{0.7}} 
\put(  72.56,   15.92){\circle*{0.7}} 
\put(  72.96,   16.14){\circle*{0.7}} 
\put(  73.37,   16.36){\circle*{0.7}} 
\put(  73.78,   16.59){\circle*{0.7}} 
\put(  74.18,   16.82){\circle*{0.7}} 
\put(  74.59,   17.05){\circle*{0.7}} 
\put(  75.00,   17.29){\circle*{0.7}} 
\put(  75.40,   17.52){\circle*{0.7}} 
\put(  75.81,   17.77){\circle*{0.7}} 
\put(  76.22,   18.01){\circle*{0.7}} 
\put(  76.62,   18.26){\circle*{0.7}} 
\put(  77.03,   18.51){\circle*{0.7}} 
\put(  77.44,   18.77){\circle*{0.7}} 
\put(  77.84,   19.02){\circle*{0.7}} 
\put(  78.25,   19.29){\circle*{0.7}} 
\put(  78.66,   19.56){\circle*{0.7}} 
\put(  79.06,   19.82){\circle*{0.7}} 
\put(  79.47,   20.10){\circle*{0.7}} 
\put(  79.88,   20.38){\circle*{0.7}} 
\put(  80.28,   20.66){\circle*{0.7}} 
\put(  80.69,   20.94){\circle*{0.7}} 
\put(  81.10,   21.24){\circle*{0.7}} 
\put(  81.50,   21.53){\circle*{0.7}} 
\put(  81.91,   21.83){\circle*{0.7}} 
\put(  82.32,   22.13){\circle*{0.7}} 
\put(  82.72,   22.43){\circle*{0.7}} 
\put(  83.13,   22.75){\circle*{0.7}} 
\put(  83.54,   23.07){\circle*{0.7}} 
\put(  83.94,   23.39){\circle*{0.7}} 
\put(  84.35,   23.72){\circle*{0.7}} 
\put(  84.76,   24.05){\circle*{0.7}} 
\put(  85.16,   24.38){\circle*{0.7}} 
\put(  85.57,   24.73){\circle*{0.7}} 
\put(  85.98,   25.08){\circle*{0.7}} 
\put(  86.38,   25.43){\circle*{0.7}} 
\put(  86.79,   25.79){\circle*{0.7}} 
\put(  87.20,   26.16){\circle*{0.7}} 
\put(  87.61,   26.53){\circle*{0.7}} 
\put(  88.02,   26.91){\circle*{0.7}} 
\put(  88.42,   27.29){\circle*{0.7}} 
\put(  88.83,   27.68){\circle*{0.7}} 
\put(  89.24,   28.08){\circle*{0.7}} 
\put(  89.64,   28.48){\circle*{0.7}} 
\put(  90.04,   28.88){\circle*{0.7}} 
\put(  90.43,   29.28){\circle*{0.7}} 
\put(  90.82,   29.69){\circle*{0.7}} 
\put(  91.20,   30.09){\circle*{0.7}} 
\put(  91.58,   30.51){\circle*{0.7}} 
\put(  91.95,   30.91){\circle*{0.7}} 
\put(  92.31,   31.31){\circle*{0.7}} 
\put(  92.67,   31.72){\circle*{0.7}} 
\put(  93.02,   32.13){\circle*{0.7}} 
\put(  93.37,   32.54){\circle*{0.7}} 
\put(  93.71,   32.94){\circle*{0.7}} 
\put(  94.05,   33.36){\circle*{0.7}} 
\put(  94.38,   33.76){\circle*{0.7}} 
\put(  94.70,   34.16){\circle*{0.7}} 
\put(  95.02,   34.57){\circle*{0.7}} 
\put(  95.33,   34.97){\circle*{0.7}} 
\put(  95.64,   35.38){\circle*{0.7}} 
\put(  95.95,   35.79){\circle*{0.7}} 
\put(  96.25,   36.19){\circle*{0.7}} 
\put(  96.55,   36.61){\circle*{0.7}} 
\put(  96.84,   37.01){\circle*{0.7}} 
\put(  97.13,   37.42){\circle*{0.7}} 
\put(  97.41,   37.82){\circle*{0.7}} 
\put(  97.69,   38.23){\circle*{0.7}} 
\put(  97.96,   38.63){\circle*{0.7}} 
\put(  98.23,   39.04){\circle*{0.7}} 
\put(  98.50,   39.45){\circle*{0.7}} 
\put(  98.76,   39.85){\circle*{0.7}} 
\put(  99.02,   40.26){\circle*{0.7}} 
\put(  99.28,   40.68){\circle*{0.7}} 
\put(  99.53,   41.08){\circle*{0.7}} 
\put(  99.78,   41.49){\circle*{0.7}} 

\put(   0.40,    0.03){\circle*{0.7}} 
\put(   0.80,    0.05){\circle*{0.7}} 
\put(   1.20,    0.08){\circle*{0.7}} 
\put(   1.60,    0.11){\circle*{0.7}} 
\put(   2.00,    0.13){\circle*{0.7}} 
\put(   2.40,    0.16){\circle*{0.7}} 
\put(   2.80,    0.19){\circle*{0.7}} 
\put(   3.20,    0.22){\circle*{0.7}} 
\put(   3.60,    0.25){\circle*{0.7}} 
\put(   4.00,    0.28){\circle*{0.7}} 
\put(   4.40,    0.31){\circle*{0.7}} 
\put(   4.80,    0.34){\circle*{0.7}} 
\put(   5.20,    0.38){\circle*{0.7}} 
\put(   5.60,    0.41){\circle*{0.7}} 
\put(   6.00,    0.44){\circle*{0.7}} 
\put(   6.40,    0.48){\circle*{0.7}} 
\put(   6.80,    0.51){\circle*{0.7}} 
\put(   7.20,    0.54){\circle*{0.7}} 
\put(   7.60,    0.58){\circle*{0.7}} 
\put(   8.00,    0.62){\circle*{0.7}} 
\put(   8.40,    0.65){\circle*{0.7}} 
\put(   8.80,    0.69){\circle*{0.7}} 
\put(   9.20,    0.73){\circle*{0.7}} 
\put(   9.60,    0.77){\circle*{0.7}} 
\put(  10.00,    0.81){\circle*{0.7}} 
\put(  10.40,    0.85){\circle*{0.7}} 
\put(  10.80,    0.89){\circle*{0.7}} 
\put(  11.20,    0.93){\circle*{0.7}} 
\put(  11.60,    0.97){\circle*{0.7}} 
\put(  12.00,    1.01){\circle*{0.7}} 
\put(  12.40,    1.06){\circle*{0.7}} 
\put(  12.81,    1.10){\circle*{0.7}} 
\put(  13.21,    1.15){\circle*{0.7}} 
\put(  13.62,    1.19){\circle*{0.7}} 
\put(  14.02,    1.24){\circle*{0.7}} 
\put(  14.42,    1.29){\circle*{0.7}} 
\put(  14.82,    1.33){\circle*{0.7}} 
\put(  15.23,    1.38){\circle*{0.7}} 
\put(  15.64,    1.43){\circle*{0.7}} 
\put(  16.04,    1.48){\circle*{0.7}} 
\put(  16.44,    1.53){\circle*{0.7}} 
\put(  16.85,    1.59){\circle*{0.7}} 
\put(  17.25,    1.64){\circle*{0.7}} 
\put(  17.66,    1.69){\circle*{0.7}} 
\put(  18.07,    1.75){\circle*{0.7}} 
\put(  18.47,    1.80){\circle*{0.7}} 
\put(  18.88,    1.86){\circle*{0.7}} 
\put(  19.29,    1.92){\circle*{0.7}} 
\put(  19.69,    1.97){\circle*{0.7}} 
\put(  20.10,    2.03){\circle*{0.7}} 
\put(  20.51,    2.09){\circle*{0.7}} 
\put(  20.91,    2.15){\circle*{0.7}} 
\put(  21.32,    2.21){\circle*{0.7}} 
\put(  21.73,    2.28){\circle*{0.7}} 
\put(  22.13,    2.34){\circle*{0.7}} 
\put(  22.54,    2.41){\circle*{0.7}} 
\put(  22.95,    2.47){\circle*{0.7}} 
\put(  23.35,    2.54){\circle*{0.7}} 
\put(  23.76,    2.60){\circle*{0.7}} 
\put(  24.17,    2.67){\circle*{0.7}} 
\put(  24.57,    2.74){\circle*{0.7}} 
\put(  24.98,    2.81){\circle*{0.7}} 
\put(  25.39,    2.88){\circle*{0.7}} 
\put(  25.79,    2.96){\circle*{0.7}} 
\put(  26.20,    3.03){\circle*{0.7}} 
\put(  26.61,    3.11){\circle*{0.7}} 
\put(  27.01,    3.18){\circle*{0.7}} 
\put(  27.42,    3.26){\circle*{0.7}} 
\put(  27.83,    3.34){\circle*{0.7}} 
\put(  28.23,    3.41){\circle*{0.7}} 
\put(  28.64,    3.49){\circle*{0.7}} 
\put(  29.05,    3.58){\circle*{0.7}} 
\put(  29.45,    3.66){\circle*{0.7}} 
\put(  29.86,    3.74){\circle*{0.7}} 
\put(  30.27,    3.83){\circle*{0.7}} 
\put(  30.67,    3.91){\circle*{0.7}} 
\put(  31.08,    4.00){\circle*{0.7}} 
\put(  31.49,    4.09){\circle*{0.7}} 
\put(  31.89,    4.18){\circle*{0.7}} 
\put(  32.29,    4.27){\circle*{0.7}} 
\put(  32.70,    4.36){\circle*{0.7}} 
\put(  33.11,    4.46){\circle*{0.7}} 
\put(  33.51,    4.55){\circle*{0.7}} 
\put(  33.92,    4.65){\circle*{0.7}} 
\put(  34.33,    4.75){\circle*{0.7}} 
\put(  34.73,    4.84){\circle*{0.7}} 
\put(  35.14,    4.94){\circle*{0.7}} 
\put(  35.55,    5.05){\circle*{0.7}} 
\put(  35.95,    5.15){\circle*{0.7}} 
\put(  36.36,    5.26){\circle*{0.7}} 
\put(  36.77,    5.36){\circle*{0.7}} 
\put(  37.17,    5.47){\circle*{0.7}} 
\put(  37.58,    5.58){\circle*{0.7}} 
\put(  37.99,    5.69){\circle*{0.7}} 
\put(  38.39,    5.80){\circle*{0.7}} 
\put(  38.80,    5.92){\circle*{0.7}} 
\put(  39.21,    6.04){\circle*{0.7}} 
\put(  39.61,    6.15){\circle*{0.7}} 
\put(  40.02,    6.27){\circle*{0.7}} 
\put(  40.43,    6.40){\circle*{0.7}} 
\put(  40.83,    6.52){\circle*{0.7}} 
\put(  41.24,    6.64){\circle*{0.7}} 
\put(  41.65,    6.77){\circle*{0.7}} 
\put(  42.05,    6.90){\circle*{0.7}} 
\put(  42.46,    7.03){\circle*{0.7}} 
\put(  42.87,    7.16){\circle*{0.7}} 
\put(  43.27,    7.30){\circle*{0.7}} 
\put(  43.68,    7.43){\circle*{0.7}} 
\put(  44.09,    7.57){\circle*{0.7}} 
\put(  44.49,    7.71){\circle*{0.7}} 
\put(  44.90,    7.86){\circle*{0.7}} 
\put(  45.31,    8.00){\circle*{0.7}} 
\put(  45.71,    8.15){\circle*{0.7}} 
\put(  46.12,    8.30){\circle*{0.7}} 
\put(  46.53,    8.45){\circle*{0.7}} 
\put(  46.93,    8.60){\circle*{0.7}} 
\put(  47.34,    8.76){\circle*{0.7}} 
\put(  47.75,    8.92){\circle*{0.7}} 
\put(  48.15,    9.08){\circle*{0.7}} 
\put(  48.56,    9.24){\circle*{0.7}} 
\put(  48.97,    9.41){\circle*{0.7}} 
\put(  49.37,    9.57){\circle*{0.7}} 
\put(  49.78,    9.75){\circle*{0.7}} 
\put(  50.19,    9.92){\circle*{0.7}} 
\put(  50.59,   10.10){\circle*{0.7}} 
\put(  51.00,   10.28){\circle*{0.7}} 
\put(  51.41,   10.46){\circle*{0.7}} 
\put(  51.81,   10.64){\circle*{0.7}} 
\put(  52.22,   10.83){\circle*{0.7}} 
\put(  52.63,   11.03){\circle*{0.7}} 
\put(  53.03,   11.22){\circle*{0.7}} 
\put(  53.44,   11.42){\circle*{0.7}} 
\put(  53.85,   11.62){\circle*{0.7}} 
\put(  54.25,   11.82){\circle*{0.7}} 
\put(  54.66,   12.03){\circle*{0.7}} 
\put(  55.07,   12.24){\circle*{0.7}} 
\put(  55.47,   12.45){\circle*{0.7}} 
\put(  55.88,   12.67){\circle*{0.7}} 
\put(  56.29,   12.90){\circle*{0.7}} 
\put(  56.69,   13.12){\circle*{0.7}} 
\put(  57.10,   13.35){\circle*{0.7}} 
\put(  57.51,   13.58){\circle*{0.7}} 
\put(  57.91,   13.82){\circle*{0.7}} 
\put(  58.32,   14.06){\circle*{0.7}} 
\put(  58.73,   14.31){\circle*{0.7}} 
\put(  59.13,   14.56){\circle*{0.7}} 
\put(  59.54,   14.81){\circle*{0.7}} 
\put(  59.95,   15.08){\circle*{0.7}} 
\put(  60.35,   15.34){\circle*{0.7}} 
\put(  60.76,   15.61){\circle*{0.7}} 
\put(  61.17,   15.88){\circle*{0.7}} 
\put(  61.57,   16.16){\circle*{0.7}} 
\put(  61.98,   16.45){\circle*{0.7}} 
\put(  62.39,   16.74){\circle*{0.7}} 
\put(  62.79,   17.03){\circle*{0.7}} 
\put(  63.20,   17.33){\circle*{0.7}} 
\put(  63.61,   17.64){\circle*{0.7}} 
\put(  64.02,   17.96){\circle*{0.7}} 
\put(  64.42,   18.27){\circle*{0.7}} 
\put(  64.83,   18.60){\circle*{0.7}} 
\put(  65.24,   18.94){\circle*{0.7}} 
\put(  65.64,   19.28){\circle*{0.7}} 
\put(  66.05,   19.63){\circle*{0.7}} 
\put(  66.46,   19.98){\circle*{0.7}} 
\put(  66.86,   20.34){\circle*{0.7}} 
\put(  67.27,   20.71){\circle*{0.7}} 
\put(  67.68,   21.10){\circle*{0.7}} 
\put(  68.08,   21.48){\circle*{0.7}} 
\put(  68.49,   21.88){\circle*{0.7}} 
\put(  68.90,   22.28){\circle*{0.7}} 
\put(  69.30,   22.69){\circle*{0.7}} 
\put(  69.69,   23.10){\circle*{0.7}} 
\put(  70.07,   23.51){\circle*{0.7}} 
\put(  70.44,   23.91){\circle*{0.7}} 
\put(  70.80,   24.31){\circle*{0.7}} 
\put(  71.16,   24.72){\circle*{0.7}} 
\put(  71.51,   25.13){\circle*{0.7}} 
\put(  71.85,   25.53){\circle*{0.7}} 
\put(  72.18,   25.93){\circle*{0.7}} 
\put(  72.51,   26.34){\circle*{0.7}} 
\put(  72.83,   26.75){\circle*{0.7}} 
\put(  73.14,   27.15){\circle*{0.7}} 
\put(  73.45,   27.56){\circle*{0.7}} 
\put(  73.75,   27.97){\circle*{0.7}} 
\put(  74.05,   28.38){\circle*{0.7}} 
\put(  74.34,   28.79){\circle*{0.7}} 
\put(  74.62,   29.19){\circle*{0.7}} 
\put(  74.90,   29.60){\circle*{0.7}} 
\put(  75.17,   30.00){\circle*{0.7}} 
\put(  75.44,   30.42){\circle*{0.7}} 
\put(  75.70,   30.82){\circle*{0.7}} 
\put(  75.96,   31.23){\circle*{0.7}} 
\put(  76.21,   31.64){\circle*{0.7}} 
\put(  76.46,   32.05){\circle*{0.7}} 
\put(  76.70,   32.45){\circle*{0.7}} 
\put(  76.94,   32.86){\circle*{0.7}} 
\put(  77.17,   33.27){\circle*{0.7}} 
\put(  77.40,   33.68){\circle*{0.7}} 
\put(  77.63,   34.09){\circle*{0.7}} 
\put(  77.85,   34.50){\circle*{0.7}} 
\put(  78.07,   34.91){\circle*{0.7}} 
\put(  78.28,   35.32){\circle*{0.7}} 
\put(  78.49,   35.73){\circle*{0.7}} 
\put(  78.70,   36.15){\circle*{0.7}} 
\put(  78.90,   36.55){\circle*{0.7}} 
\put(  79.10,   36.96){\circle*{0.7}} 
\put(  79.30,   37.39){\circle*{0.7}} 
\put(  79.49,   37.79){\circle*{0.7}} 
\put(  79.68,   38.21){\circle*{0.7}} 
\put(  79.87,   38.63){\circle*{0.7}} 
\put(  80.05,   39.04){\circle*{0.7}} 
\put(  80.23,   39.45){\circle*{0.7}} 
\put(  80.41,   39.87){\circle*{0.7}} 
\put(  80.58,   40.28){\circle*{0.7}} 
\put(  80.75,   40.69){\circle*{0.7}} 
\put(  80.92,   41.11){\circle*{0.7}} 
\put(  81.08,   41.51){\circle*{0.7}} 
\put(  81.24,   41.92){\circle*{0.7}} 
\put(  81.40,   42.34){\circle*{0.7}} 
\put(  81.56,   42.76){\circle*{0.7}} 
\put(  81.71,   43.16){\circle*{0.7}} 
\put(  81.86,   43.58){\circle*{0.7}} 
\put(  82.01,   43.99){\circle*{0.7}} 
\put(  82.16,   44.42){\circle*{0.7}} 
\put(  82.30,   44.82){\circle*{0.7}} 
\put(  82.44,   45.23){\circle*{0.7}} 
\put(  82.58,   45.65){\circle*{0.7}} 
\put(  82.72,   46.07){\circle*{0.7}} 
\put(  82.86,   46.50){\circle*{0.7}} 
\put(  82.99,   46.91){\circle*{0.7}} 
\put(  83.12,   47.32){\circle*{0.7}} 
\put(  83.25,   47.74){\circle*{0.7}} 
\put(  83.38,   48.17){\circle*{0.7}} 
\put(  83.50,   48.57){\circle*{0.7}} 
\put(  83.62,   48.98){\circle*{0.7}} 
\put(  83.74,   49.39){\circle*{0.7}} 
\put(  83.86,   49.81){\circle*{0.7}} 
\put(  83.98,   50.24){\circle*{0.7}} 
\put(  84.10,   50.67){\circle*{0.7}} 
\put(  84.21,   51.07){\circle*{0.7}} 
\put(  84.32,   51.48){\circle*{0.7}} 
\put(  84.43,   51.90){\circle*{0.7}} 
\put(  84.54,   52.32){\circle*{0.7}} 
\put(  84.65,   52.75){\circle*{0.7}} 
\put(  84.76,   53.19){\circle*{0.7}} 
\put(  84.86,   53.60){\circle*{0.7}} 
\put(  84.96,   54.00){\circle*{0.7}} 
\put(  85.06,   54.42){\circle*{0.7}} 
\put(  85.16,   54.84){\circle*{0.7}} 
\put(  85.26,   55.27){\circle*{0.7}} 
\put(  85.36,   55.71){\circle*{0.7}} 
\put(  85.46,   56.15){\circle*{0.7}} 
\put(  85.55,   56.55){\circle*{0.7}} 
\put(  85.64,   56.96){\circle*{0.7}} 
\put(  85.73,   57.38){\circle*{0.7}} 
\put(  85.82,   57.80){\circle*{0.7}} 
\put(  85.91,   58.23){\circle*{0.7}} 
\put(  86.00,   58.67){\circle*{0.7}} 
\put(  86.09,   59.11){\circle*{0.7}} 
\put(  86.18,   59.56){\circle*{0.7}} 
\put(  86.26,   59.96){\circle*{0.7}} 
\put(  86.34,   60.37){\circle*{0.7}} 
\put(  86.42,   60.79){\circle*{0.7}} 
\put(  86.50,   61.21){\circle*{0.7}} 
\put(  86.58,   61.64){\circle*{0.7}} 
\put(  86.66,   62.08){\circle*{0.7}} 
\put(  86.74,   62.52){\circle*{0.7}} 
\put(  86.82,   62.97){\circle*{0.7}} 
\put(  86.90,   63.42){\circle*{0.7}} 
\put(  86.97,   63.82){\circle*{0.7}} 
\put(  87.04,   64.23){\circle*{0.7}} 
\put(  87.11,   64.65){\circle*{0.7}} 
\put(  87.18,   65.07){\circle*{0.7}} 
\put(  87.25,   65.50){\circle*{0.7}} 
\put(  87.32,   65.93){\circle*{0.7}} 
\put(  87.39,   66.37){\circle*{0.7}} 
\put(  87.46,   66.81){\circle*{0.7}} 
\put(  87.53,   67.26){\circle*{0.7}} 
\put(  87.60,   67.72){\circle*{0.7}} 
\put(  87.67,   68.19){\circle*{0.7}} 
\put(  87.73,   68.59){\circle*{0.7}} 
\put(  87.79,   69.00){\circle*{0.7}} 
\put(  87.85,   69.42){\circle*{0.7}} 
\put(  87.91,   69.84){\circle*{0.7}} 
\put(  87.97,   70.26){\circle*{0.7}} 
\put(  88.03,   70.70){\circle*{0.7}} 
\put(  88.09,   71.13){\circle*{0.7}} 
\put(  88.15,   71.58){\circle*{0.7}} 
\put(  88.21,   72.03){\circle*{0.7}} 
\put(  88.27,   72.48){\circle*{0.7}} 
\put(  88.33,   72.95){\circle*{0.7}} 
\put(  88.39,   73.42){\circle*{0.7}} 
\put(  88.45,   73.89){\circle*{0.7}} 
\put(  88.50,   74.30){\circle*{0.7}} 
\put(  88.55,   74.70){\circle*{0.7}} 
\put(  88.60,   75.11){\circle*{0.7}} 
\put(  88.65,   75.53){\circle*{0.7}} 
\put(  88.70,   75.96){\circle*{0.7}} 
\put(  88.75,   76.38){\circle*{0.7}} 
\put(  88.80,   76.82){\circle*{0.7}} 
\put(  88.85,   77.26){\circle*{0.7}} 
\put(  88.90,   77.70){\circle*{0.7}} 
\put(  88.95,   78.15){\circle*{0.7}} 
\put(  89.00,   78.61){\circle*{0.7}} 
\put(  89.05,   79.07){\circle*{0.7}} 
\put(  89.10,   79.54){\circle*{0.7}} 
\put(  89.15,   80.02){\circle*{0.7}} 
\put(  89.20,   80.50){\circle*{0.7}} 
\put(  89.25,   80.99){\circle*{0.7}} 
\put(  89.30,   81.49){\circle*{0.7}} 
\put(  89.34,   81.89){\circle*{0.7}} 
\put(  89.38,   82.30){\circle*{0.7}} 
\put(  89.42,   82.71){\circle*{0.7}} 
\put(  89.46,   83.13){\circle*{0.7}} 
\put(  89.50,   83.55){\circle*{0.7}} 
\put(  89.54,   83.97){\circle*{0.7}} 
\put(  89.58,   84.41){\circle*{0.7}} 
\put(  89.62,   84.84){\circle*{0.7}} 
\put(  89.66,   85.28){\circle*{0.7}} 
\put(  89.70,   85.73){\circle*{0.7}} 
\put(  89.74,   86.19){\circle*{0.7}} 
\put(  89.78,   86.64){\circle*{0.7}} 
\put(  89.82,   87.11){\circle*{0.7}} 
\put(  89.86,   87.58){\circle*{0.7}} 
\put(  89.90,   88.06){\circle*{0.7}} 
\put(  89.94,   88.54){\circle*{0.7}} 
\put(  89.98,   89.03){\circle*{0.7}} 
\put(  90.02,   89.53){\circle*{0.7}} 
\put(  90.06,   90.03){\circle*{0.7}} 
\put(  90.10,   90.54){\circle*{0.7}} 
\put(  90.14,   91.06){\circle*{0.7}} 
\put(  90.18,   91.58){\circle*{0.7}} 
\put(  90.22,   92.11){\circle*{0.7}} 
\put(  90.25,   92.51){\circle*{0.7}} 
\put(  90.28,   92.92){\circle*{0.7}} 
\put(  90.31,   93.33){\circle*{0.7}} 
\put(  90.34,   93.75){\circle*{0.7}} 
\put(  90.37,   94.17){\circle*{0.7}} 
\put(  90.40,   94.59){\circle*{0.7}} 
\put(  90.43,   95.03){\circle*{0.7}} 
\put(  90.46,   95.46){\circle*{0.7}} 
\put(  90.49,   95.90){\circle*{0.7}} 
\put(  90.52,   96.34){\circle*{0.7}} 
\put(  90.55,   96.79){\circle*{0.7}} 
\put(  90.58,   97.25){\circle*{0.7}} 
\put(  90.61,   97.71){\circle*{0.7}} 
\put(  90.64,   98.18){\circle*{0.7}} 
\put(  90.67,   98.65){\circle*{0.7}} 
\put(  90.70,   99.12){\circle*{0.7}} 
\put(  90.73,   99.61){\circle*{0.7}} 

\put(   0.40,    0.03){\circle*{0.7}} 
\put(   0.80,    0.06){\circle*{0.7}} 
\put(   1.20,    0.09){\circle*{0.7}} 
\put(   1.60,    0.13){\circle*{0.7}} 
\put(   2.00,    0.16){\circle*{0.7}} 
\put(   2.40,    0.19){\circle*{0.7}} 
\put(   2.80,    0.23){\circle*{0.7}} 
\put(   3.20,    0.26){\circle*{0.7}} 
\put(   3.60,    0.30){\circle*{0.7}} 
\put(   4.00,    0.34){\circle*{0.7}} 
\put(   4.40,    0.37){\circle*{0.7}} 
\put(   4.80,    0.41){\circle*{0.7}} 
\put(   5.20,    0.45){\circle*{0.7}} 
\put(   5.60,    0.49){\circle*{0.7}} 
\put(   6.00,    0.53){\circle*{0.7}} 
\put(   6.40,    0.57){\circle*{0.7}} 
\put(   6.80,    0.61){\circle*{0.7}} 
\put(   7.20,    0.66){\circle*{0.7}} 
\put(   7.60,    0.70){\circle*{0.7}} 
\put(   8.00,    0.75){\circle*{0.7}} 
\put(   8.40,    0.79){\circle*{0.7}} 
\put(   8.80,    0.84){\circle*{0.7}} 
\put(   9.20,    0.88){\circle*{0.7}} 
\put(   9.60,    0.93){\circle*{0.7}} 
\put(  10.00,    0.98){\circle*{0.7}} 
\put(  10.40,    1.03){\circle*{0.7}} 
\put(  10.80,    1.08){\circle*{0.7}} 
\put(  11.20,    1.13){\circle*{0.7}} 
\put(  11.60,    1.18){\circle*{0.7}} 
\put(  12.00,    1.23){\circle*{0.7}} 
\put(  12.40,    1.29){\circle*{0.7}} 
\put(  12.81,    1.34){\circle*{0.7}} 
\put(  13.21,    1.40){\circle*{0.7}} 
\put(  13.62,    1.46){\circle*{0.7}} 
\put(  14.02,    1.52){\circle*{0.7}} 
\put(  14.42,    1.58){\circle*{0.7}} 
\put(  14.82,    1.64){\circle*{0.7}} 
\put(  15.23,    1.70){\circle*{0.7}} 
\put(  15.64,    1.76){\circle*{0.7}} 
\put(  16.04,    1.82){\circle*{0.7}} 
\put(  16.44,    1.89){\circle*{0.7}} 
\put(  16.85,    1.95){\circle*{0.7}} 
\put(  17.25,    2.02){\circle*{0.7}} 
\put(  17.66,    2.09){\circle*{0.7}} 
\put(  18.07,    2.16){\circle*{0.7}} 
\put(  18.47,    2.23){\circle*{0.7}} 
\put(  18.88,    2.30){\circle*{0.7}} 
\put(  19.29,    2.38){\circle*{0.7}} 
\put(  19.69,    2.45){\circle*{0.7}} 
\put(  20.10,    2.53){\circle*{0.7}} 
\put(  20.51,    2.61){\circle*{0.7}} 
\put(  20.91,    2.68){\circle*{0.7}} 
\put(  21.32,    2.76){\circle*{0.7}} 
\put(  21.73,    2.85){\circle*{0.7}} 
\put(  22.13,    2.93){\circle*{0.7}} 
\put(  22.54,    3.01){\circle*{0.7}} 
\put(  22.95,    3.10){\circle*{0.7}} 
\put(  23.35,    3.18){\circle*{0.7}} 
\put(  23.76,    3.27){\circle*{0.7}} 
\put(  24.17,    3.36){\circle*{0.7}} 
\put(  24.57,    3.45){\circle*{0.7}} 
\put(  24.98,    3.55){\circle*{0.7}} 
\put(  25.39,    3.64){\circle*{0.7}} 
\put(  25.79,    3.74){\circle*{0.7}} 
\put(  26.20,    3.84){\circle*{0.7}} 
\put(  26.61,    3.94){\circle*{0.7}} 
\put(  27.01,    4.04){\circle*{0.7}} 
\put(  27.42,    4.14){\circle*{0.7}} 
\put(  27.83,    4.25){\circle*{0.7}} 
\put(  28.23,    4.35){\circle*{0.7}} 
\put(  28.64,    4.46){\circle*{0.7}} 
\put(  29.05,    4.58){\circle*{0.7}} 
\put(  29.45,    4.69){\circle*{0.7}} 
\put(  29.86,    4.80){\circle*{0.7}} 
\put(  30.27,    4.92){\circle*{0.7}} 
\put(  30.67,    5.04){\circle*{0.7}} 
\put(  31.08,    5.16){\circle*{0.7}} 
\put(  31.49,    5.28){\circle*{0.7}} 
\put(  31.89,    5.41){\circle*{0.7}} 
\put(  32.29,    5.53){\circle*{0.7}} 
\put(  32.70,    5.66){\circle*{0.7}} 
\put(  33.11,    5.79){\circle*{0.7}} 
\put(  33.51,    5.93){\circle*{0.7}} 
\put(  33.92,    6.06){\circle*{0.7}} 
\put(  34.33,    6.20){\circle*{0.7}} 
\put(  34.73,    6.34){\circle*{0.7}} 
\put(  35.14,    6.49){\circle*{0.7}} 
\put(  35.55,    6.64){\circle*{0.7}} 
\put(  35.95,    6.79){\circle*{0.7}} 
\put(  36.36,    6.94){\circle*{0.7}} 
\put(  36.77,    7.10){\circle*{0.7}} 
\put(  37.17,    7.25){\circle*{0.7}} 
\put(  37.58,    7.41){\circle*{0.7}} 
\put(  37.99,    7.58){\circle*{0.7}} 
\put(  38.39,    7.74){\circle*{0.7}} 
\put(  38.80,    7.92){\circle*{0.7}} 
\put(  39.21,    8.09){\circle*{0.7}} 
\put(  39.61,    8.27){\circle*{0.7}} 
\put(  40.02,    8.45){\circle*{0.7}} 
\put(  40.43,    8.64){\circle*{0.7}} 
\put(  40.83,    8.82){\circle*{0.7}} 
\put(  41.24,    9.01){\circle*{0.7}} 
\put(  41.65,    9.21){\circle*{0.7}} 
\put(  42.05,    9.41){\circle*{0.7}} 
\put(  42.46,    9.61){\circle*{0.7}} 
\put(  42.87,    9.82){\circle*{0.7}} 
\put(  43.27,   10.03){\circle*{0.7}} 
\put(  43.68,   10.25){\circle*{0.7}} 
\put(  44.09,   10.47){\circle*{0.7}} 
\put(  44.49,   10.70){\circle*{0.7}} 
\put(  44.90,   10.93){\circle*{0.7}} 
\put(  45.31,   11.17){\circle*{0.7}} 
\put(  45.71,   11.40){\circle*{0.7}} 
\put(  46.12,   11.65){\circle*{0.7}} 
\put(  46.53,   11.91){\circle*{0.7}} 
\put(  46.93,   12.16){\circle*{0.7}} 
\put(  47.34,   12.43){\circle*{0.7}} 
\put(  47.75,   12.70){\circle*{0.7}} 
\put(  48.15,   12.97){\circle*{0.7}} 
\put(  48.56,   13.26){\circle*{0.7}} 
\put(  48.97,   13.55){\circle*{0.7}} 
\put(  49.37,   13.84){\circle*{0.7}} 
\put(  49.78,   14.15){\circle*{0.7}} 
\put(  50.19,   14.46){\circle*{0.7}} 
\put(  50.59,   14.78){\circle*{0.7}} 
\put(  51.00,   15.11){\circle*{0.7}} 
\put(  51.41,   15.45){\circle*{0.7}} 
\put(  51.81,   15.79){\circle*{0.7}} 
\put(  52.22,   16.14){\circle*{0.7}} 
\put(  52.63,   16.51){\circle*{0.7}} 
\put(  53.03,   16.88){\circle*{0.7}} 
\put(  53.44,   17.27){\circle*{0.7}} 
\put(  53.85,   17.67){\circle*{0.7}} 
\put(  54.25,   18.07){\circle*{0.7}} 
\put(  54.64,   18.47){\circle*{0.7}} 
\put(  55.02,   18.87){\circle*{0.7}} 
\put(  55.39,   19.28){\circle*{0.7}} 
\put(  55.75,   19.68){\circle*{0.7}} 
\put(  56.10,   20.09){\circle*{0.7}} 
\put(  56.44,   20.49){\circle*{0.7}} 
\put(  56.77,   20.89){\circle*{0.7}} 
\put(  57.09,   21.29){\circle*{0.7}} 
\put(  57.41,   21.70){\circle*{0.7}} 
\put(  57.72,   22.11){\circle*{0.7}} 
\put(  58.02,   22.52){\circle*{0.7}} 
\put(  58.31,   22.92){\circle*{0.7}} 
\put(  58.60,   23.33){\circle*{0.7}} 
\put(  58.88,   23.74){\circle*{0.7}} 
\put(  59.15,   24.15){\circle*{0.7}} 
\put(  59.42,   24.56){\circle*{0.7}} 
\put(  59.68,   24.97){\circle*{0.7}} 
\put(  59.93,   25.38){\circle*{0.7}} 
\put(  60.18,   25.79){\circle*{0.7}} 
\put(  60.42,   26.20){\circle*{0.7}} 
\put(  60.65,   26.60){\circle*{0.7}} 
\put(  60.88,   27.01){\circle*{0.7}} 
\put(  61.10,   27.41){\circle*{0.7}} 
\put(  61.32,   27.82){\circle*{0.7}} 
\put(  61.53,   28.23){\circle*{0.7}} 
\put(  61.74,   28.64){\circle*{0.7}} 
\put(  61.94,   29.04){\circle*{0.7}} 
\put(  62.14,   29.45){\circle*{0.7}} 
\put(  62.34,   29.87){\circle*{0.7}} 
\put(  62.53,   30.27){\circle*{0.7}} 
\put(  62.72,   30.69){\circle*{0.7}} 
\put(  62.90,   31.10){\circle*{0.7}} 
\put(  63.08,   31.51){\circle*{0.7}} 
\put(  63.26,   31.93){\circle*{0.7}} 
\put(  63.43,   32.34){\circle*{0.7}} 
\put(  63.60,   32.76){\circle*{0.7}} 
\put(  63.76,   33.16){\circle*{0.7}} 
\put(  63.92,   33.57){\circle*{0.7}} 
\put(  64.08,   33.99){\circle*{0.7}} 
\put(  64.23,   34.39){\circle*{0.7}} 
\put(  64.38,   34.80){\circle*{0.7}} 
\put(  64.53,   35.22){\circle*{0.7}} 
\put(  64.68,   35.65){\circle*{0.7}} 
\put(  64.82,   36.05){\circle*{0.7}} 
\put(  64.96,   36.47){\circle*{0.7}} 
\put(  65.10,   36.90){\circle*{0.7}} 
\put(  65.23,   37.30){\circle*{0.7}} 
\put(  65.36,   37.71){\circle*{0.7}} 
\put(  65.49,   38.13){\circle*{0.7}} 
\put(  65.62,   38.56){\circle*{0.7}} 
\put(  65.74,   38.96){\circle*{0.7}} 
\put(  65.86,   39.38){\circle*{0.7}} 
\put(  65.98,   39.80){\circle*{0.7}} 
\put(  66.10,   40.23){\circle*{0.7}} 
\put(  66.21,   40.63){\circle*{0.7}} 
\put(  66.32,   41.04){\circle*{0.7}} 
\put(  66.43,   41.45){\circle*{0.7}} 
\put(  66.54,   41.88){\circle*{0.7}} 
\put(  66.65,   42.31){\circle*{0.7}} 
\put(  66.75,   42.71){\circle*{0.7}} 
\put(  66.85,   43.12){\circle*{0.7}} 
\put(  66.95,   43.54){\circle*{0.7}} 
\put(  67.05,   43.97){\circle*{0.7}} 
\put(  67.15,   44.40){\circle*{0.7}} 
\put(  67.25,   44.85){\circle*{0.7}} 
\put(  67.34,   45.25){\circle*{0.7}} 
\put(  67.43,   45.67){\circle*{0.7}} 
\put(  67.52,   46.09){\circle*{0.7}} 
\put(  67.61,   46.52){\circle*{0.7}} 
\put(  67.70,   46.95){\circle*{0.7}} 
\put(  67.79,   47.40){\circle*{0.7}} 
\put(  67.87,   47.80){\circle*{0.7}} 
\put(  67.95,   48.22){\circle*{0.7}} 
\put(  68.03,   48.63){\circle*{0.7}} 
\put(  68.11,   49.06){\circle*{0.7}} 
\put(  68.19,   49.49){\circle*{0.7}} 
\put(  68.27,   49.94){\circle*{0.7}} 
\put(  68.35,   50.39){\circle*{0.7}} 
\put(  68.42,   50.79){\circle*{0.7}} 
\put(  68.49,   51.20){\circle*{0.7}} 
\put(  68.56,   51.61){\circle*{0.7}} 
\put(  68.63,   52.04){\circle*{0.7}} 
\put(  68.70,   52.47){\circle*{0.7}} 
\put(  68.77,   52.90){\circle*{0.7}} 
\put(  68.84,   53.35){\circle*{0.7}} 
\put(  68.91,   53.80){\circle*{0.7}} 
\put(  68.98,   54.27){\circle*{0.7}} 
\put(  69.04,   54.67){\circle*{0.7}} 
\put(  69.10,   55.08){\circle*{0.7}} 
\put(  69.16,   55.50){\circle*{0.7}} 
\put(  69.22,   55.92){\circle*{0.7}} 
\put(  69.28,   56.35){\circle*{0.7}} 
\put(  69.34,   56.79){\circle*{0.7}} 
\put(  69.40,   57.23){\circle*{0.7}} 
\put(  69.46,   57.69){\circle*{0.7}} 
\put(  69.52,   58.15){\circle*{0.7}} 
\put(  69.58,   58.62){\circle*{0.7}} 
\put(  69.64,   59.10){\circle*{0.7}} 
\put(  69.69,   59.50){\circle*{0.7}} 
\put(  69.74,   59.91){\circle*{0.7}} 
\put(  69.79,   60.33){\circle*{0.7}} 
\put(  69.84,   60.76){\circle*{0.7}} 
\put(  69.89,   61.19){\circle*{0.7}} 
\put(  69.94,   61.63){\circle*{0.7}} 
\put(  69.99,   62.07){\circle*{0.7}} 
\put(  70.04,   62.53){\circle*{0.7}} 
\put(  70.09,   62.99){\circle*{0.7}} 
\put(  70.14,   63.46){\circle*{0.7}} 
\put(  70.19,   63.93){\circle*{0.7}} 
\put(  70.24,   64.42){\circle*{0.7}} 
\put(  70.29,   64.91){\circle*{0.7}} 
\put(  70.33,   65.31){\circle*{0.7}} 
\put(  70.37,   65.72){\circle*{0.7}} 
\put(  70.41,   66.13){\circle*{0.7}} 
\put(  70.45,   66.55){\circle*{0.7}} 
\put(  70.49,   66.98){\circle*{0.7}} 
\put(  70.53,   67.41){\circle*{0.7}} 
\put(  70.57,   67.85){\circle*{0.7}} 
\put(  70.61,   68.29){\circle*{0.7}} 
\put(  70.65,   68.75){\circle*{0.7}} 
\put(  70.69,   69.21){\circle*{0.7}} 
\put(  70.73,   69.67){\circle*{0.7}} 
\put(  70.77,   70.15){\circle*{0.7}} 
\put(  70.81,   70.63){\circle*{0.7}} 
\put(  70.85,   71.12){\circle*{0.7}} 
\put(  70.89,   71.62){\circle*{0.7}} 
\put(  70.93,   72.12){\circle*{0.7}} 
\put(  70.97,   72.64){\circle*{0.7}} 
\put(  71.01,   73.16){\circle*{0.7}} 
\put(  71.05,   73.69){\circle*{0.7}} 
\put(  71.08,   74.10){\circle*{0.7}} 
\put(  71.11,   74.51){\circle*{0.7}} 
\put(  71.14,   74.93){\circle*{0.7}} 
\put(  71.17,   75.35){\circle*{0.7}} 
\put(  71.20,   75.78){\circle*{0.7}} 
\put(  71.23,   76.21){\circle*{0.7}} 
\put(  71.26,   76.65){\circle*{0.7}} 
\put(  71.29,   77.10){\circle*{0.7}} 
\put(  71.32,   77.55){\circle*{0.7}} 
\put(  71.35,   78.01){\circle*{0.7}} 
\put(  71.38,   78.48){\circle*{0.7}} 
\put(  71.41,   78.95){\circle*{0.7}} 
\put(  71.44,   79.43){\circle*{0.7}} 
\put(  71.47,   79.92){\circle*{0.7}} 
\put(  71.50,   80.41){\circle*{0.7}} 
\put(  71.53,   80.91){\circle*{0.7}} 
\put(  71.56,   81.42){\circle*{0.7}} 
\put(  71.59,   81.94){\circle*{0.7}} 
\put(  71.62,   82.47){\circle*{0.7}} 
\put(  71.65,   83.00){\circle*{0.7}} 
\put(  71.68,   83.55){\circle*{0.7}} 
\put(  71.71,   84.10){\circle*{0.7}} 
\put(  71.74,   84.66){\circle*{0.7}} 
\put(  71.77,   85.23){\circle*{0.7}} 
\put(  71.80,   85.81){\circle*{0.7}} 
\put(  71.83,   86.40){\circle*{0.7}} 
\put(  71.86,   87.00){\circle*{0.7}} 
\put(  71.88,   87.41){\circle*{0.7}} 
\put(  71.90,   87.82){\circle*{0.7}} 
\put(  71.92,   88.24){\circle*{0.7}} 
\put(  71.94,   88.66){\circle*{0.7}} 
\put(  71.96,   89.08){\circle*{0.7}} 
\put(  71.98,   89.52){\circle*{0.7}} 
\put(  72.00,   89.95){\circle*{0.7}} 
\put(  72.02,   90.39){\circle*{0.7}} 
\put(  72.04,   90.84){\circle*{0.7}} 
\put(  72.06,   91.30){\circle*{0.7}} 
\put(  72.08,   91.75){\circle*{0.7}} 
\put(  72.10,   92.22){\circle*{0.7}} 
\put(  72.12,   92.69){\circle*{0.7}} 
\put(  72.14,   93.17){\circle*{0.7}} 
\put(  72.16,   93.65){\circle*{0.7}} 
\put(  72.18,   94.14){\circle*{0.7}} 
\put(  72.20,   94.64){\circle*{0.7}} 
\put(  72.22,   95.14){\circle*{0.7}} 
\put(  72.24,   95.65){\circle*{0.7}} 
\put(  72.26,   96.17){\circle*{0.7}} 
\put(  72.28,   96.69){\circle*{0.7}} 
\put(  72.30,   97.23){\circle*{0.7}} 
\put(  72.32,   97.77){\circle*{0.7}} 
\put(  72.34,   98.31){\circle*{0.7}} 
\put(  72.36,   98.87){\circle*{0.7}} 
\put(  72.38,   99.43){\circle*{0.7}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-0.4$}
\put(96,-7){0.4}
\put(70,-7){$\varphi$}
\put(-10,0){1.0}
\put(-10,97){2.0}
\put(-10,70){$\eta$}
\put(102, 0){1}
\put(102,37){2}
\put(102,87){3}

\put(   0.00,   26.25){\circle*{0.7}} 
\put(   0.50,   26.05){\circle*{0.7}} 
\put(   1.00,   25.90){\circle*{0.7}} 
\put(   1.50,   25.75){\circle*{0.7}} 
\put(   2.00,   25.60){\circle*{0.7}} 
\put(   2.50,   25.40){\circle*{0.7}} 
\put(   3.00,   25.25){\circle*{0.7}} 
\put(   3.50,   25.10){\circle*{0.7}} 
\put(   4.00,   24.95){\circle*{0.7}} 
\put(   4.50,   24.75){\circle*{0.7}} 
\put(   5.00,   24.60){\circle*{0.7}} 
\put(   5.50,   24.45){\circle*{0.7}} 
\put(   6.00,   24.30){\circle*{0.7}} 
\put(   6.50,   24.15){\circle*{0.7}} 
\put(   7.00,   24.00){\circle*{0.7}} 
\put(   7.50,   23.80){\circle*{0.7}} 
\put(   8.00,   23.65){\circle*{0.7}} 
\put(   8.50,   23.50){\circle*{0.7}} 
\put(   9.00,   23.35){\circle*{0.7}} 
\put(   9.50,   23.20){\circle*{0.7}} 
\put(  10.00,   23.05){\circle*{0.7}} 
\put(  10.50,   22.90){\circle*{0.7}} 
\put(  11.00,   22.75){\circle*{0.7}} 
\put(  11.50,   22.60){\circle*{0.7}} 
\put(  12.00,   22.45){\circle*{0.7}} 
\put(  12.50,   22.25){\circle*{0.7}} 
\put(  13.00,   22.10){\circle*{0.7}} 
\put(  13.50,   21.95){\circle*{0.7}} 
\put(  14.00,   21.80){\circle*{0.7}} 
\put(  14.50,   21.65){\circle*{0.7}} 
\put(  15.00,   21.50){\circle*{0.7}} 
\put(  15.50,   21.35){\circle*{0.7}} 
\put(  16.00,   21.20){\circle*{0.7}} 
\put(  16.50,   21.05){\circle*{0.7}} 
\put(  17.00,   20.90){\circle*{0.7}} 
\put(  17.50,   20.75){\circle*{0.7}} 
\put(  18.00,   20.65){\circle*{0.7}} 
\put(  18.50,   20.50){\circle*{0.7}} 
\put(  19.00,   20.35){\circle*{0.7}} 
\put(  19.50,   20.20){\circle*{0.7}} 
\put(  20.00,   20.05){\circle*{0.7}} 
\put(  20.50,   19.90){\circle*{0.7}} 
\put(  21.00,   19.75){\circle*{0.7}} 
\put(  21.50,   19.60){\circle*{0.7}} 
\put(  22.00,   19.45){\circle*{0.7}} 
\put(  22.50,   19.30){\circle*{0.7}} 
\put(  23.00,   19.15){\circle*{0.7}} 
\put(  23.50,   19.05){\circle*{0.7}} 
\put(  24.00,   18.90){\circle*{0.7}} 
\put(  24.50,   18.75){\circle*{0.7}} 
\put(  25.00,   18.60){\circle*{0.7}} 
\put(  25.50,   18.45){\circle*{0.7}} 
\put(  26.00,   18.30){\circle*{0.7}} 
\put(  26.50,   18.20){\circle*{0.7}} 
\put(  27.00,   18.05){\circle*{0.7}} 
\put(  27.50,   17.90){\circle*{0.7}} 
\put(  28.00,   17.75){\circle*{0.7}} 
\put(  28.50,   17.60){\circle*{0.7}} 
\put(  29.00,   17.45){\circle*{0.7}} 
\put(  29.50,   17.35){\circle*{0.7}} 
\put(  30.00,   17.20){\circle*{0.7}} 
\put(  30.50,   17.05){\circle*{0.7}} 
\put(  31.00,   16.90){\circle*{0.7}} 
\put(  31.50,   16.80){\circle*{0.7}} 
\put(  32.00,   16.65){\circle*{0.7}} 
\put(  32.50,   16.50){\circle*{0.7}} 
\put(  33.00,   16.35){\circle*{0.7}} 
\put(  33.50,   16.25){\circle*{0.7}} 
\put(  34.00,   16.10){\circle*{0.7}} 
\put(  34.50,   15.95){\circle*{0.7}} 
\put(  35.00,   15.85){\circle*{0.7}} 
\put(  35.50,   15.70){\circle*{0.7}} 
\put(  36.00,   15.55){\circle*{0.7}} 
\put(  36.50,   15.40){\circle*{0.7}} 
\put(  37.00,   15.30){\circle*{0.7}} 
\put(  37.50,   15.15){\circle*{0.7}} 
\put(  38.00,   15.00){\circle*{0.7}} 
\put(  38.50,   14.90){\circle*{0.7}} 
\put(  39.00,   14.75){\circle*{0.7}} 
\put(  39.50,   14.60){\circle*{0.7}} 
\put(  40.00,   14.50){\circle*{0.7}} 
\put(  40.50,   14.35){\circle*{0.7}} 
\put(  41.00,   14.25){\circle*{0.7}} 
\put(  41.50,   14.10){\circle*{0.7}} 
\put(  42.00,   13.95){\circle*{0.7}} 
\put(  42.50,   13.85){\circle*{0.7}} 
\put(  43.00,   13.70){\circle*{0.7}} 
\put(  43.50,   13.55){\circle*{0.7}} 
\put(  44.00,   13.45){\circle*{0.7}} 
\put(  44.50,   13.30){\circle*{0.7}} 
\put(  45.00,   13.20){\circle*{0.7}} 
\put(  45.50,   13.05){\circle*{0.7}} 
\put(  46.00,   12.95){\circle*{0.7}} 
\put(  46.50,   12.80){\circle*{0.7}} 
\put(  47.00,   12.65){\circle*{0.7}} 
\put(  47.50,   12.55){\circle*{0.7}} 
\put(  48.00,   12.40){\circle*{0.7}} 
\put(  48.50,   12.30){\circle*{0.7}} 
\put(  49.00,   12.15){\circle*{0.7}} 
\put(  49.50,   12.05){\circle*{0.7}} 
\put(  50.00,   11.90){\circle*{0.7}} 
\put(  50.50,   11.80){\circle*{0.7}} 
\put(  51.00,   11.65){\circle*{0.7}} 
\put(  51.50,   11.55){\circle*{0.7}} 
\put(  52.00,   11.40){\circle*{0.7}} 
\put(  52.50,   11.30){\circle*{0.7}} 
\put(  53.00,   11.15){\circle*{0.7}} 
\put(  53.50,   11.05){\circle*{0.7}} 
\put(  54.00,   10.90){\circle*{0.7}} 
\put(  54.50,   10.80){\circle*{0.7}} 
\put(  55.00,   10.65){\circle*{0.7}} 
\put(  55.50,   10.55){\circle*{0.7}} 
\put(  56.00,   10.40){\circle*{0.7}} 
\put(  56.50,   10.30){\circle*{0.7}} 
\put(  57.00,   10.15){\circle*{0.7}} 
\put(  57.50,   10.05){\circle*{0.7}} 
\put(  58.00,    9.90){\circle*{0.7}} 
\put(  58.50,    9.80){\circle*{0.7}} 
\put(  59.00,    9.65){\circle*{0.7}} 
\put(  59.50,    9.55){\circle*{0.7}} 
\put(  60.00,    9.45){\circle*{0.7}} 
\put(  60.50,    9.30){\circle*{0.7}} 
\put(  61.00,    9.20){\circle*{0.7}} 
\put(  61.50,    9.05){\circle*{0.7}} 
\put(  62.00,    8.95){\circle*{0.7}} 
\put(  62.50,    8.80){\circle*{0.7}} 
\put(  63.00,    8.70){\circle*{0.7}} 
\put(  63.50,    8.60){\circle*{0.7}} 
\put(  64.00,    8.45){\circle*{0.7}} 
\put(  64.50,    8.35){\circle*{0.7}} 
\put(  65.00,    8.25){\circle*{0.7}} 
\put(  65.50,    8.10){\circle*{0.7}} 
\put(  66.00,    8.00){\circle*{0.7}} 
\put(  66.50,    7.85){\circle*{0.7}} 
\put(  67.00,    7.75){\circle*{0.7}} 
\put(  67.50,    7.65){\circle*{0.7}} 
\put(  68.00,    7.50){\circle*{0.7}} 
\put(  68.50,    7.40){\circle*{0.7}} 
\put(  69.00,    7.30){\circle*{0.7}} 
\put(  69.50,    7.15){\circle*{0.7}} 
\put(  70.00,    7.05){\circle*{0.7}} 
\put(  70.50,    6.95){\circle*{0.7}} 
\put(  71.00,    6.80){\circle*{0.7}} 
\put(  71.50,    6.70){\circle*{0.7}} 
\put(  72.00,    6.60){\circle*{0.7}} 
\put(  72.50,    6.45){\circle*{0.7}} 
\put(  73.00,    6.35){\circle*{0.7}} 
\put(  73.50,    6.25){\circle*{0.7}} 
\put(  74.00,    6.10){\circle*{0.7}} 
\put(  74.50,    6.00){\circle*{0.7}} 
\put(  75.00,    5.90){\circle*{0.7}} 
\put(  75.50,    5.80){\circle*{0.7}} 
\put(  76.00,    5.65){\circle*{0.7}} 
\put(  76.50,    5.55){\circle*{0.7}} 
\put(  77.00,    5.45){\circle*{0.7}} 
\put(  77.50,    5.30){\circle*{0.7}} 
\put(  78.00,    5.20){\circle*{0.7}} 
\put(  78.50,    5.10){\circle*{0.7}} 
\put(  79.00,    5.00){\circle*{0.7}} 
\put(  79.50,    4.85){\circle*{0.7}} 
\put(  80.00,    4.75){\circle*{0.7}} 
\put(  80.50,    4.65){\circle*{0.7}} 
\put(  81.00,    4.55){\circle*{0.7}} 
\put(  81.50,    4.45){\circle*{0.7}} 
\put(  82.00,    4.30){\circle*{0.7}} 
\put(  82.50,    4.20){\circle*{0.7}} 
\put(  83.00,    4.10){\circle*{0.7}} 
\put(  83.50,    4.00){\circle*{0.7}} 
\put(  84.00,    3.85){\circle*{0.7}} 
\put(  84.50,    3.75){\circle*{0.7}} 
\put(  85.00,    3.65){\circle*{0.7}} 
\put(  85.50,    3.55){\circle*{0.7}} 
\put(  86.00,    3.45){\circle*{0.7}} 
\put(  86.50,    3.30){\circle*{0.7}} 
\put(  87.00,    3.20){\circle*{0.7}} 
\put(  87.50,    3.10){\circle*{0.7}} 
\put(  88.00,    3.00){\circle*{0.7}} 
\put(  88.50,    2.90){\circle*{0.7}} 
\put(  89.00,    2.80){\circle*{0.7}} 
\put(  89.50,    2.65){\circle*{0.7}} 
\put(  90.00,    2.55){\circle*{0.7}} 
\put(  90.50,    2.45){\circle*{0.7}} 
\put(  91.00,    2.35){\circle*{0.7}} 
\put(  91.50,    2.25){\circle*{0.7}} 
\put(  92.00,    2.15){\circle*{0.7}} 
\put(  92.50,    2.00){\circle*{0.7}} 
\put(  93.00,    1.90){\circle*{0.7}} 
\put(  93.50,    1.80){\circle*{0.7}} 
\put(  94.00,    1.70){\circle*{0.7}} 
\put(  94.50,    1.60){\circle*{0.7}} 
\put(  95.00,    1.50){\circle*{0.7}} 
\put(  95.50,    1.40){\circle*{0.7}} 
\put(  96.00,    1.30){\circle*{0.7}} 
\put(  96.50,    1.15){\circle*{0.7}} 
\put(  97.00,    1.05){\circle*{0.7}} 
\put(  97.50,    0.95){\circle*{0.7}} 
\put(  98.00,    0.85){\circle*{0.7}} 
\put(  98.50,    0.75){\circle*{0.7}} 
\put(  99.00,    0.65){\circle*{0.7}} 
\put(  99.50,    0.55){\circle*{0.7}} 
\put( 100.00,    0.45){\circle*{0.7}} 

\put(   0.00,   66.25){\circle*{0.7}} 
\put(   0.50,   66.10){\circle*{0.7}} 
\put(   1.00,   65.90){\circle*{0.7}} 
\put(   1.50,   65.75){\circle*{0.7}} 
\put(   2.00,   65.55){\circle*{0.7}} 
\put(   2.50,   65.40){\circle*{0.7}} 
\put(   3.00,   65.20){\circle*{0.7}} 
\put(   3.50,   65.05){\circle*{0.7}} 
\put(   4.00,   64.90){\circle*{0.7}} 
\put(   4.50,   64.70){\circle*{0.7}} 
\put(   5.00,   64.55){\circle*{0.7}} 
\put(   5.50,   64.35){\circle*{0.7}} 
\put(   6.00,   64.20){\circle*{0.7}} 
\put(   6.50,   64.00){\circle*{0.7}} 
\put(   7.00,   63.85){\circle*{0.7}} 
\put(   7.50,   63.70){\circle*{0.7}} 
\put(   8.00,   63.50){\circle*{0.7}} 
\put(   8.50,   63.35){\circle*{0.7}} 
\put(   9.00,   63.20){\circle*{0.7}} 
\put(   9.50,   63.00){\circle*{0.7}} 
\put(  10.00,   62.85){\circle*{0.7}} 
\put(  10.50,   62.70){\circle*{0.7}} 
\put(  11.00,   62.50){\circle*{0.7}} 
\put(  11.50,   62.35){\circle*{0.7}} 
\put(  12.00,   62.20){\circle*{0.7}} 
\put(  12.50,   62.00){\circle*{0.7}} 
\put(  13.00,   61.85){\circle*{0.7}} 
\put(  13.50,   61.70){\circle*{0.7}} 
\put(  14.00,   61.50){\circle*{0.7}} 
\put(  14.50,   61.35){\circle*{0.7}} 
\put(  15.00,   61.20){\circle*{0.7}} 
\put(  15.50,   61.00){\circle*{0.7}} 
\put(  16.00,   60.85){\circle*{0.7}} 
\put(  16.50,   60.70){\circle*{0.7}} 
\put(  17.00,   60.55){\circle*{0.7}} 
\put(  17.50,   60.35){\circle*{0.7}} 
\put(  18.00,   60.20){\circle*{0.7}} 
\put(  18.50,   60.05){\circle*{0.7}} 
\put(  19.00,   59.90){\circle*{0.7}} 
\put(  19.50,   59.70){\circle*{0.7}} 
\put(  20.00,   59.55){\circle*{0.7}} 
\put(  20.50,   59.40){\circle*{0.7}} 
\put(  21.00,   59.25){\circle*{0.7}} 
\put(  21.50,   59.10){\circle*{0.7}} 
\put(  22.00,   58.90){\circle*{0.7}} 
\put(  22.50,   58.75){\circle*{0.7}} 
\put(  23.00,   58.60){\circle*{0.7}} 
\put(  23.50,   58.45){\circle*{0.7}} 
\put(  24.00,   58.30){\circle*{0.7}} 
\put(  24.50,   58.15){\circle*{0.7}} 
\put(  25.00,   57.95){\circle*{0.7}} 
\put(  25.50,   57.80){\circle*{0.7}} 
\put(  26.00,   57.65){\circle*{0.7}} 
\put(  26.50,   57.50){\circle*{0.7}} 
\put(  27.00,   57.35){\circle*{0.7}} 
\put(  27.50,   57.20){\circle*{0.7}} 
\put(  28.00,   57.00){\circle*{0.7}} 
\put(  28.50,   56.85){\circle*{0.7}} 
\put(  29.00,   56.70){\circle*{0.7}} 
\put(  29.50,   56.55){\circle*{0.7}} 
\put(  30.00,   56.40){\circle*{0.7}} 
\put(  30.50,   56.25){\circle*{0.7}} 
\put(  31.00,   56.10){\circle*{0.7}} 
\put(  31.50,   55.95){\circle*{0.7}} 
\put(  32.00,   55.80){\circle*{0.7}} 
\put(  32.50,   55.65){\circle*{0.7}} 
\put(  33.00,   55.45){\circle*{0.7}} 
\put(  33.50,   55.30){\circle*{0.7}} 
\put(  34.00,   55.15){\circle*{0.7}} 
\put(  34.50,   55.00){\circle*{0.7}} 
\put(  35.00,   54.85){\circle*{0.7}} 
\put(  35.50,   54.70){\circle*{0.7}} 
\put(  36.00,   54.55){\circle*{0.7}} 
\put(  36.50,   54.40){\circle*{0.7}} 
\put(  37.00,   54.25){\circle*{0.7}} 
\put(  37.50,   54.10){\circle*{0.7}} 
\put(  38.00,   53.95){\circle*{0.7}} 
\put(  38.50,   53.80){\circle*{0.7}} 
\put(  39.00,   53.65){\circle*{0.7}} 
\put(  39.50,   53.50){\circle*{0.7}} 
\put(  40.00,   53.35){\circle*{0.7}} 
\put(  40.50,   53.20){\circle*{0.7}} 
\put(  41.00,   53.05){\circle*{0.7}} 
\put(  41.50,   52.90){\circle*{0.7}} 
\put(  42.00,   52.75){\circle*{0.7}} 
\put(  42.50,   52.60){\circle*{0.7}} 
\put(  43.00,   52.45){\circle*{0.7}} 
\put(  43.50,   52.30){\circle*{0.7}} 
\put(  44.00,   52.15){\circle*{0.7}} 
\put(  44.50,   52.00){\circle*{0.7}} 
\put(  45.00,   51.85){\circle*{0.7}} 
\put(  45.50,   51.70){\circle*{0.7}} 
\put(  46.00,   51.55){\circle*{0.7}} 
\put(  46.50,   51.40){\circle*{0.7}} 
\put(  47.00,   51.25){\circle*{0.7}} 
\put(  47.50,   51.10){\circle*{0.7}} 
\put(  48.00,   51.00){\circle*{0.7}} 
\put(  48.50,   50.85){\circle*{0.7}} 
\put(  49.00,   50.70){\circle*{0.7}} 
\put(  49.50,   50.55){\circle*{0.7}} 
\put(  50.00,   50.40){\circle*{0.7}} 
\put(  50.50,   50.25){\circle*{0.7}} 
\put(  51.00,   50.10){\circle*{0.7}} 
\put(  51.50,   49.95){\circle*{0.7}} 
\put(  52.00,   49.80){\circle*{0.7}} 
\put(  52.50,   49.65){\circle*{0.7}} 
\put(  53.00,   49.55){\circle*{0.7}} 
\put(  53.50,   49.40){\circle*{0.7}} 
\put(  54.00,   49.25){\circle*{0.7}} 
\put(  54.50,   49.10){\circle*{0.7}} 
\put(  55.00,   48.95){\circle*{0.7}} 
\put(  55.50,   48.80){\circle*{0.7}} 
\put(  56.00,   48.65){\circle*{0.7}} 
\put(  56.50,   48.50){\circle*{0.7}} 
\put(  57.00,   48.40){\circle*{0.7}} 
\put(  57.50,   48.25){\circle*{0.7}} 
\put(  58.00,   48.10){\circle*{0.7}} 
\put(  58.50,   47.95){\circle*{0.7}} 
\put(  59.00,   47.80){\circle*{0.7}} 
\put(  59.50,   47.65){\circle*{0.7}} 
\put(  60.00,   47.55){\circle*{0.7}} 
\put(  60.50,   47.40){\circle*{0.7}} 
\put(  61.00,   47.25){\circle*{0.7}} 
\put(  61.50,   47.10){\circle*{0.7}} 
\put(  62.00,   46.95){\circle*{0.7}} 
\put(  62.50,   46.85){\circle*{0.7}} 
\put(  63.00,   46.70){\circle*{0.7}} 
\put(  63.50,   46.55){\circle*{0.7}} 
\put(  64.00,   46.40){\circle*{0.7}} 
\put(  64.50,   46.25){\circle*{0.7}} 
\put(  65.00,   46.15){\circle*{0.7}} 
\put(  65.50,   46.00){\circle*{0.7}} 
\put(  66.00,   45.85){\circle*{0.7}} 
\put(  66.50,   45.70){\circle*{0.7}} 
\put(  67.00,   45.60){\circle*{0.7}} 
\put(  67.50,   45.45){\circle*{0.7}} 
\put(  68.00,   45.30){\circle*{0.7}} 
\put(  68.50,   45.15){\circle*{0.7}} 
\put(  69.00,   45.05){\circle*{0.7}} 
\put(  69.50,   44.90){\circle*{0.7}} 
\put(  70.00,   44.75){\circle*{0.7}} 
\put(  70.50,   44.60){\circle*{0.7}} 
\put(  71.00,   44.50){\circle*{0.7}} 
\put(  71.50,   44.35){\circle*{0.7}} 
\put(  72.00,   44.20){\circle*{0.7}} 
\put(  72.50,   44.10){\circle*{0.7}} 
\put(  73.00,   43.95){\circle*{0.7}} 
\put(  73.50,   43.80){\circle*{0.7}} 
\put(  74.00,   43.65){\circle*{0.7}} 
\put(  74.50,   43.55){\circle*{0.7}} 
\put(  75.00,   43.40){\circle*{0.7}} 
\put(  75.50,   43.25){\circle*{0.7}} 
\put(  76.00,   43.15){\circle*{0.7}} 
\put(  76.50,   43.00){\circle*{0.7}} 
\put(  77.00,   42.85){\circle*{0.7}} 
\put(  77.50,   42.75){\circle*{0.7}} 
\put(  78.00,   42.60){\circle*{0.7}} 
\put(  78.50,   42.45){\circle*{0.7}} 
\put(  79.00,   42.35){\circle*{0.7}} 
\put(  79.50,   42.20){\circle*{0.7}} 
\put(  80.00,   42.05){\circle*{0.7}} 
\put(  80.50,   41.95){\circle*{0.7}} 
\put(  81.00,   41.80){\circle*{0.7}} 
\put(  81.50,   41.65){\circle*{0.7}} 
\put(  82.00,   41.55){\circle*{0.7}} 
\put(  82.50,   41.40){\circle*{0.7}} 
\put(  83.00,   41.30){\circle*{0.7}} 
\put(  83.50,   41.15){\circle*{0.7}} 
\put(  84.00,   41.00){\circle*{0.7}} 
\put(  84.50,   40.90){\circle*{0.7}} 
\put(  85.00,   40.75){\circle*{0.7}} 
\put(  85.50,   40.65){\circle*{0.7}} 
\put(  86.00,   40.50){\circle*{0.7}} 
\put(  86.50,   40.35){\circle*{0.7}} 
\put(  87.00,   40.25){\circle*{0.7}} 
\put(  87.50,   40.10){\circle*{0.7}} 
\put(  88.00,   40.00){\circle*{0.7}} 
\put(  88.50,   39.85){\circle*{0.7}} 
\put(  89.00,   39.70){\circle*{0.7}} 
\put(  89.50,   39.60){\circle*{0.7}} 
\put(  90.00,   39.45){\circle*{0.7}} 
\put(  90.50,   39.35){\circle*{0.7}} 
\put(  91.00,   39.20){\circle*{0.7}} 
\put(  91.50,   39.10){\circle*{0.7}} 
\put(  92.00,   38.95){\circle*{0.7}} 
\put(  92.50,   38.80){\circle*{0.7}} 
\put(  93.00,   38.70){\circle*{0.7}} 
\put(  93.50,   38.55){\circle*{0.7}} 
\put(  94.00,   38.45){\circle*{0.7}} 
\put(  94.50,   38.30){\circle*{0.7}} 
\put(  95.00,   38.20){\circle*{0.7}} 
\put(  95.50,   38.05){\circle*{0.7}} 
\put(  96.00,   37.95){\circle*{0.7}} 
\put(  96.50,   37.80){\circle*{0.7}} 
\put(  97.00,   37.70){\circle*{0.7}} 
\put(  97.50,   37.55){\circle*{0.7}} 
\put(  98.00,   37.45){\circle*{0.7}} 
\put(  98.50,   37.30){\circle*{0.7}} 
\put(  99.00,   37.20){\circle*{0.7}} 
\put(  99.50,   37.05){\circle*{0.7}} 
\put( 100.00,   36.95){\circle*{0.7}} 

\put(   0.00,   93.00){\circle*{0.7}} 
\put(   0.50,   93.00){\circle*{0.7}} 
\put(   1.00,   92.95){\circle*{0.7}} 
\put(   1.50,   92.95){\circle*{0.7}} 
\put(   2.00,   92.95){\circle*{0.7}} 
\put(   2.50,   92.90){\circle*{0.7}} 
\put(   3.00,   92.90){\circle*{0.7}} 
\put(   3.50,   92.90){\circle*{0.7}} 
\put(   4.00,   92.85){\circle*{0.7}} 
\put(   4.50,   92.85){\circle*{0.7}} 
\put(   5.00,   92.85){\circle*{0.7}} 
\put(   5.50,   92.80){\circle*{0.7}} 
\put(   6.00,   92.80){\circle*{0.7}} 
\put(   6.50,   92.80){\circle*{0.7}} 
\put(   7.00,   92.75){\circle*{0.7}} 
\put(   7.50,   92.75){\circle*{0.7}} 
\put(   8.00,   92.70){\circle*{0.7}} 
\put(   8.50,   92.70){\circle*{0.7}} 
\put(   9.00,   92.70){\circle*{0.7}} 
\put(   9.50,   92.65){\circle*{0.7}} 
\put(  10.00,   92.65){\circle*{0.7}} 
\put(  10.50,   92.60){\circle*{0.7}} 
\put(  11.00,   92.60){\circle*{0.7}} 
\put(  11.50,   92.60){\circle*{0.7}} 
\put(  12.00,   92.55){\circle*{0.7}} 
\put(  12.50,   92.55){\circle*{0.7}} 
\put(  13.00,   92.55){\circle*{0.7}} 
\put(  13.50,   92.50){\circle*{0.7}} 
\put(  14.00,   92.50){\circle*{0.7}} 
\put(  14.50,   92.45){\circle*{0.7}} 
\put(  15.00,   92.45){\circle*{0.7}} 
\put(  15.50,   92.40){\circle*{0.7}} 
\put(  16.00,   92.40){\circle*{0.7}} 
\put(  16.50,   92.40){\circle*{0.7}} 
\put(  17.00,   92.35){\circle*{0.7}} 
\put(  17.50,   92.35){\circle*{0.7}} 
\put(  18.00,   92.30){\circle*{0.7}} 
\put(  18.50,   92.30){\circle*{0.7}} 
\put(  19.00,   92.30){\circle*{0.7}} 
\put(  19.50,   92.25){\circle*{0.7}} 
\put(  20.00,   92.25){\circle*{0.7}} 
\put(  20.50,   92.20){\circle*{0.7}} 
\put(  21.00,   92.20){\circle*{0.7}} 
\put(  21.50,   92.15){\circle*{0.7}} 
\put(  22.00,   92.15){\circle*{0.7}} 
\put(  22.50,   92.15){\circle*{0.7}} 
\put(  23.00,   92.10){\circle*{0.7}} 
\put(  23.50,   92.10){\circle*{0.7}} 
\put(  24.00,   92.05){\circle*{0.7}} 
\put(  24.50,   92.05){\circle*{0.7}} 
\put(  25.00,   92.00){\circle*{0.7}} 
\put(  25.50,   92.00){\circle*{0.7}} 
\put(  26.00,   91.95){\circle*{0.7}} 
\put(  26.50,   91.95){\circle*{0.7}} 
\put(  27.00,   91.95){\circle*{0.7}} 
\put(  27.50,   91.90){\circle*{0.7}} 
\put(  28.00,   91.90){\circle*{0.7}} 
\put(  28.50,   91.85){\circle*{0.7}} 
\put(  29.00,   91.85){\circle*{0.7}} 
\put(  29.50,   91.80){\circle*{0.7}} 
\put(  30.00,   91.80){\circle*{0.7}} 
\put(  30.50,   91.75){\circle*{0.7}} 
\put(  31.00,   91.75){\circle*{0.7}} 
\put(  31.50,   91.70){\circle*{0.7}} 
\put(  32.00,   91.70){\circle*{0.7}} 
\put(  32.50,   91.65){\circle*{0.7}} 
\put(  33.00,   91.65){\circle*{0.7}} 
\put(  33.50,   91.65){\circle*{0.7}} 
\put(  34.00,   91.60){\circle*{0.7}} 
\put(  34.50,   91.60){\circle*{0.7}} 
\put(  35.00,   91.55){\circle*{0.7}} 
\put(  35.50,   91.55){\circle*{0.7}} 
\put(  36.00,   91.50){\circle*{0.7}} 
\put(  36.50,   91.50){\circle*{0.7}} 
\put(  37.00,   91.45){\circle*{0.7}} 
\put(  37.50,   91.45){\circle*{0.7}} 
\put(  38.00,   91.40){\circle*{0.7}} 
\put(  38.50,   91.40){\circle*{0.7}} 
\put(  39.00,   91.35){\circle*{0.7}} 
\put(  39.50,   91.35){\circle*{0.7}} 
\put(  40.00,   91.30){\circle*{0.7}} 
\put(  40.50,   91.30){\circle*{0.7}} 
\put(  41.00,   91.25){\circle*{0.7}} 
\put(  41.50,   91.25){\circle*{0.7}} 
\put(  42.00,   91.20){\circle*{0.7}} 
\put(  42.50,   91.20){\circle*{0.7}} 
\put(  43.00,   91.15){\circle*{0.7}} 
\put(  43.50,   91.15){\circle*{0.7}} 
\put(  44.00,   91.10){\circle*{0.7}} 
\put(  44.50,   91.05){\circle*{0.7}} 
\put(  45.00,   91.05){\circle*{0.7}} 
\put(  45.50,   91.00){\circle*{0.7}} 
\put(  46.00,   91.00){\circle*{0.7}} 
\put(  46.50,   90.95){\circle*{0.7}} 
\put(  47.00,   90.95){\circle*{0.7}} 
\put(  47.50,   90.90){\circle*{0.7}} 
\put(  48.00,   90.90){\circle*{0.7}} 
\put(  48.50,   90.85){\circle*{0.7}} 
\put(  49.00,   90.85){\circle*{0.7}} 
\put(  49.50,   90.80){\circle*{0.7}} 
\put(  50.00,   90.80){\circle*{0.7}} 
\put(  50.50,   90.75){\circle*{0.7}} 
\put(  51.00,   90.70){\circle*{0.7}} 
\put(  51.50,   90.70){\circle*{0.7}} 
\put(  52.00,   90.65){\circle*{0.7}} 
\put(  52.50,   90.65){\circle*{0.7}} 
\put(  53.00,   90.60){\circle*{0.7}} 
\put(  53.50,   90.60){\circle*{0.7}} 
\put(  54.00,   90.55){\circle*{0.7}} 
\put(  54.50,   90.55){\circle*{0.7}} 
\put(  55.00,   90.50){\circle*{0.7}} 
\put(  55.50,   90.45){\circle*{0.7}} 
\put(  56.00,   90.45){\circle*{0.7}} 
\put(  56.50,   90.40){\circle*{0.7}} 
\put(  57.00,   90.40){\circle*{0.7}} 
\put(  57.50,   90.35){\circle*{0.7}} 
\put(  58.00,   90.35){\circle*{0.7}} 
\put(  58.50,   90.30){\circle*{0.7}} 
\put(  59.00,   90.25){\circle*{0.7}} 
\put(  59.50,   90.25){\circle*{0.7}} 
\put(  60.00,   90.20){\circle*{0.7}} 
\put(  60.50,   90.20){\circle*{0.7}} 
\put(  61.00,   90.15){\circle*{0.7}} 
\put(  61.50,   90.10){\circle*{0.7}} 
\put(  62.00,   90.10){\circle*{0.7}} 
\put(  62.50,   90.05){\circle*{0.7}} 
\put(  63.00,   90.05){\circle*{0.7}} 
\put(  63.50,   90.00){\circle*{0.7}} 
\put(  64.00,   89.95){\circle*{0.7}} 
\put(  64.50,   89.95){\circle*{0.7}} 
\put(  65.00,   89.90){\circle*{0.7}} 
\put(  65.50,   89.90){\circle*{0.7}} 
\put(  66.00,   89.85){\circle*{0.7}} 
\put(  66.50,   89.80){\circle*{0.7}} 
\put(  67.00,   89.80){\circle*{0.7}} 
\put(  67.50,   89.75){\circle*{0.7}} 
\put(  68.00,   89.75){\circle*{0.7}} 
\put(  68.50,   89.70){\circle*{0.7}} 
\put(  69.00,   89.65){\circle*{0.7}} 
\put(  69.50,   89.65){\circle*{0.7}} 
\put(  70.00,   89.60){\circle*{0.7}} 
\put(  70.50,   89.55){\circle*{0.7}} 
\put(  71.00,   89.55){\circle*{0.7}} 
\put(  71.50,   89.50){\circle*{0.7}} 
\put(  72.00,   89.45){\circle*{0.7}} 
\put(  72.50,   89.45){\circle*{0.7}} 
\put(  73.00,   89.40){\circle*{0.7}} 
\put(  73.50,   89.40){\circle*{0.7}} 
\put(  74.00,   89.35){\circle*{0.7}} 
\put(  74.50,   89.30){\circle*{0.7}} 
\put(  75.00,   89.30){\circle*{0.7}} 
\put(  75.50,   89.25){\circle*{0.7}} 
\put(  76.00,   89.20){\circle*{0.7}} 
\put(  76.50,   89.20){\circle*{0.7}} 
\put(  77.00,   89.15){\circle*{0.7}} 
\put(  77.50,   89.10){\circle*{0.7}} 
\put(  78.00,   89.10){\circle*{0.7}} 
\put(  78.50,   89.05){\circle*{0.7}} 
\put(  79.00,   89.00){\circle*{0.7}} 
\put(  79.50,   89.00){\circle*{0.7}} 
\put(  80.00,   88.95){\circle*{0.7}} 
\put(  80.50,   88.90){\circle*{0.7}} 
\put(  81.00,   88.90){\circle*{0.7}} 
\put(  81.50,   88.85){\circle*{0.7}} 
\put(  82.00,   88.80){\circle*{0.7}} 
\put(  82.50,   88.80){\circle*{0.7}} 
\put(  83.00,   88.75){\circle*{0.7}} 
\put(  83.50,   88.70){\circle*{0.7}} 
\put(  84.00,   88.65){\circle*{0.7}} 
\put(  84.50,   88.65){\circle*{0.7}} 
\put(  85.00,   88.60){\circle*{0.7}} 
\put(  85.50,   88.55){\circle*{0.7}} 
\put(  86.00,   88.55){\circle*{0.7}} 
\put(  86.50,   88.50){\circle*{0.7}} 
\put(  87.00,   88.45){\circle*{0.7}} 
\put(  87.50,   88.45){\circle*{0.7}} 
\put(  88.00,   88.40){\circle*{0.7}} 
\put(  88.50,   88.35){\circle*{0.7}} 
\put(  89.00,   88.30){\circle*{0.7}} 
\put(  89.50,   88.30){\circle*{0.7}} 
\put(  90.00,   88.25){\circle*{0.7}} 
\put(  90.50,   88.20){\circle*{0.7}} 
\put(  91.00,   88.20){\circle*{0.7}} 
\put(  91.50,   88.15){\circle*{0.7}} 
\put(  92.00,   88.10){\circle*{0.7}} 
\put(  92.50,   88.05){\circle*{0.7}} 
\put(  93.00,   88.05){\circle*{0.7}} 
\put(  93.50,   88.00){\circle*{0.7}} 
\put(  94.00,   87.95){\circle*{0.7}} 
\put(  94.50,   87.90){\circle*{0.7}} 
\put(  95.00,   87.90){\circle*{0.7}} 
\put(  95.50,   87.85){\circle*{0.7}} 
\put(  96.00,   87.80){\circle*{0.7}} 
\put(  96.50,   87.75){\circle*{0.7}} 
\put(  97.00,   87.75){\circle*{0.7}} 
\put(  97.50,   87.70){\circle*{0.7}} 
\put(  98.00,   87.65){\circle*{0.7}} 
\put(  98.50,   87.60){\circle*{0.7}} 
\put(  99.00,   87.60){\circle*{0.7}} 
\put(  99.50,   87.55){\circle*{0.7}} 
\put( 100.00,   87.50){\circle*{0.7}} 

\end{picture}
